Benchmarking Machine Learning Models to Predict Corporate Bankruptcy

Using a comprehensive sample of 2,585 bankruptcies from 1990 to 2019, we benchmark the performance of various machine learning models in predicting financial distress of publicly traded U.S. firms. We find that gradient boosted trees outperform other models in one-year-ahead forecasts. Variable permutation tests show that excess stock returns, idiosyncratic risk, and relative size are the more important variables for predictions. Textual features derived from corporate filings do not improve performance materially. In a credit competition model that accounts for the asymmetric cost of default misclassification, the survival random forest is able to capture large dollar profits.

==> neuralnet.tex <==
%\documentclass[twoside,11pt,a4paper]{article}
%
%\usepackage[utf8]{inputenc}
%\usepackage{amsmath, amssymb, latexsym}
%
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{fadings}

%\begin{document}
%	
%	\begin{figure}[t]
		
		
		\centering
		\begin{tikzpicture}[shorten >=1pt]
			\tikzstyle{unit}=[draw,shape=circle,minimum size=1.15cm]
			%\tikzstyle{hidden}=[draw,shape=circle,fill=black!25,minimum 
			%size=1.15cm]
			\tikzstyle{hidden}=[draw,shape=circle,minimum size=1.15cm]
			
			\node[unit](x0) at (0,4){$x_0$};
			\node[unit](x1) at (0,2.5){$x_1$};
			\node at (0,1.1){\vdots};
			\node[unit](xd) at (0,-0.5){$x_D$};
			
			\node[hidden](h10) at (3,4){$y_0^{(1)}$};
			\node[hidden](h11) at (3,2.5){$y_1^{(1)}$};
			\node at (3,1.1){\vdots};
			\node[hidden](h1m) at (3,-0.5){$y_{m^{(1)}}^{(1)}$};
			
			\node(h22) at (5,0){};
			\node(h21) at (5,2){};
			\node(h20) at (5,4){};
			
			\node(d3) at (6,0){$\ldots$};
			\node(d2) at (6,2){$\ldots$};
			\node(d1) at (6,4){$\ldots$};
			
			\node(hL12) at (7,0){};
			\node(hL11) at (7,2){};
			\node(hL10) at (7,4){};
			
			\node[hidden](hL0) at (9,4){$y_0^{(L)}$};
			\node[hidden](hL1) at (9,2.5){$y_1^{(L)}$};
			\node at (9,1.1){\vdots};
			\node[hidden](hLm) at (9,-0.5){$y_{m^{(L)}}^{(L)}$};
			
			\node[unit](y1) at (12,2.5){$y_1^{(L+1)}$};
			
			\draw[->] (x0) -- (h11);
			\draw[->] (x0) -- (h1m);
			
			\draw[->] (x1) -- (h11);
			\draw[->] (x1) -- (h1m);
			
			\draw[->] (xd) -- (h11);
			\draw[->] (xd) -- (h1m);
			
			\draw[->] (hL0) -- (y1);
			%\draw[->] (hL0) -- (yc);
			%\draw[->] (hL0) -- (y2);
			
			\draw[->] (hL1) -- (y1);
			%\draw[->] (hL1) -- (yc);
			%\draw[->] (hL1) -- (y2);
			
			\draw[->] (hLm) -- (y1);
			%\draw[->] (hLm) -- (y2);
			%\draw[->] (hLm) -- (yc);
			
			\draw[->,path fading=east] (h10) -- (h21);
			\draw[->,path fading=east] (h10) -- (h22);
			
			\draw[->,path fading=east] (h11) -- (h21);
			\draw[->,path fading=east] (h11) -- (h22);
			
			\draw[->,path fading=east] (h1m) -- (h21);
			\draw[->,path fading=east] (h1m) -- (h22);
			
			\draw[->,path fading=west] (hL10) -- (hL1);
			\draw[->,path fading=west] (hL11) -- (hL1);
			\draw[->,path fading=west] (hL12) -- (hL1);
			
			\draw[->,path fading=west] (hL10) -- (hLm);
			\draw[->,path fading=west] (hL11) -- (hLm);
			\draw[->,path fading=west] (hL12) -- (hLm);
			
			\draw 
			[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] 
			(-0.5,5) -- (0.75,5) node [black,midway,yshift=+0.6cm]{input 
			layer};
			\draw 
			[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] 
			(2.5,5) -- (3.75,5) node 
			[black,midway,yshift=+0.6cm]{$1^{\text{st}}$ hidden layer};
			\draw 
			[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] 
			(8.5,5) -- (9.75,5) node 
			[black,midway,yshift=+0.6cm]{$L^{\text{th}}$ hidden layer};
			\draw 
			[decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] 
			(11.5,5) -- (12.75,5) node [black,midway,yshift=+0.6cm]{output 
			layer};
		\end{tikzpicture}


% \end{figure}	
%\end{document}

==> timeline.tex <==
%\documentclass{article}
%
%\usepackage{caption}
%\usepackage{subcaption}
%\usepackage{graphicx}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usetikzlibrary{decorations.pathreplacing}

\definecolor{myLightGray}{RGB}{191,191,191}
\definecolor{myGray}{RGB}{160,160,160}
\definecolor{myDarkGray}{RGB}{144,144,144}
\definecolor{myRed}{RGB}{255,58,70}
\definecolor{myGreen}{RGB}{0,255,71}

%\begin{document}
%	
%\begin{figure}
	
\begin{center}
	
\begin{subfigure}[t]{\textwidth}
	\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[%
		every node/.style={
			font=\scriptsize,
			% Better alignment, see 
			%https://tex.stackexchange.com/questions/315075
			text height=1ex,
			text depth=.25ex,
		},
		]
		% draw horizontal line   
		\draw[<->] (0,0) -- (8,0);
		
		% draw vertical lines
		\foreach \x in {0.75,1.5,3,4,5,6,7}{
			\draw (\x cm,3pt) -- (\x cm,0pt);
		}
		
		% place axis labels
		\node[anchor=north] at (0.75,0) {$1969$};
		\node[anchor=north] at (1.5,0) {$1970$};
		\node[anchor=north] at (2.2,0) {$\cdots$};
		\node[anchor=north] at (3,0) {$t-3$};
		\node[anchor=north] at (4,0) {$t-2$};
		\node[anchor=north] at (5,0) {$t-1$};
		\node[anchor=north] at (6,0) {$t$};
		\node[anchor=north] at (7,0) {$t+1$};
		\node[anchor=north] at (8,0) {years};
		
		% draw scale above
		\fill[myRed, opacity=0.8] (0.75,0) rectangle (3,0.25);	
		
		\fill[myRed, opacity=0.4] (3,0) rectangle (5,0.25);	
		
		% draw scale below
		\fill[myGreen, opacity=0.5] (5,0) rectangle (6,0.25);
		
		% draw curly braces and add their labels
		\draw[decorate,decoration={brace,amplitude=5pt}] (3.3,-0.4) -- 
		(0.7,-0.4) 
		node[anchor=north,midway,below=4pt] {Training};
		
		\draw[decorate,decoration={brace,amplitude=5pt}] (5.2,-0.4) -- 
		(3.55,-0.4) 
		node[anchor=north,midway,below=4pt] {Validation};
		
		\draw[decorate,decoration={brace,amplitude=5pt}] (6.25,-0.4) -- 
		(5.75,-0.4)
		node[anchor=north,midway,below=4pt] {Testing};
	\end{tikzpicture}
}
\caption{Forecast for year $t$}
\end{subfigure}

\vspace{1in}

\begin{subfigure}[t]{\textwidth}
	\resizebox{\textwidth}{!}{
		\begin{tikzpicture}[%
			every node/.style={
				font=\scriptsize,
				% Better alignment, see 
				%https://tex.stackexchange.com/questions/315075
				text height=1ex,
				text depth=.25ex,
			},
			]
			% draw horizontal line   
			\draw[<->] (0,0) -- (8,0);
			
			% draw vertical lines
			\foreach \x in {0.75,1.5,3,4,5,6,7}{
				\draw (\x cm,3pt) -- (\x cm,0pt);
			}
			
			% place axis labels
			\node[anchor=north] at (0.75,0) {$1969$};
			\node[anchor=north] at (1.5,0) {$1970$};
			\node[anchor=north] at (2.2,0) {$\cdots$};
			\node[anchor=north] at (3,0) {$t-3$};
			\node[anchor=north] at (4,0) {$t-2$};
			\node[anchor=north] at (5,0) {$t-1$};
			\node[anchor=north] at (6,0) {$t$};
			\node[anchor=north] at (7,0) {$t+1$};
			\node[anchor=north] at (8,0) {years};
			
			% draw scale above
			\fill[myRed, opacity=0.8] (0.75,0) rectangle (4,0.25);	
			
			\fill[myRed, opacity=0.4] (4,0) rectangle (6,0.25);	
			
			% draw scale below
			\fill[myGreen, opacity=0.5] (6,0) rectangle (7,0.25);
			
			% draw curly braces and add their labels
			\draw[decorate,decoration={brace,amplitude=5pt}] (4.3,-0.4) -- 
			(0.7,-0.4) 
			node[anchor=north,midway,below=4pt] {Training};
			
			\draw[decorate,decoration={brace,amplitude=5pt}] (6.2,-0.4) -- 
			(4.55,-0.4) 
			node[anchor=north,midway,below=4pt] {Validation};
			
			\draw[decorate,decoration={brace,amplitude=5pt}] (7.25,-0.4) -- 
			(6.75,-0.4)
			node[anchor=north,midway,below=4pt] {Testing};
		\end{tikzpicture}
	}
	\caption{Forecast for year $t+1$}
\end{subfigure}
\end{center}


%\end{figure}
%
%\end{document}
